Prototype-Guided Latent Alignment for Data-Efficient Fine-Tuning of Molecular Foundation Models

Machine learning interatomic potentials (MLIPs) have transformed materials discovery by leveraging graph neural networks (GNNs) to predict material properties with near density functional theory (DFT) accuracy. While large-scale pretrained foundation models offer transferable baseline representations, they frequently struggle to generalise to out-of-distribution (OOD) target systems -- a common challenge in modelling complex or chemically diverse materials. Fine-tuning is the standard remedy, but the high cost of generating DFT-labelled configurations confines adaptation to data-scarce regimes, where over-parameterised GNNs amplify overfitting and degrade target-domain performance. To address this, we propose a prototype-based alignment approach for data-efficient fine-tuning of MLIPs. Our method identifies local structural similarities between the source and target domains by grouping atoms with analogous chemical environments based on their latent representations. Each target-domain atom's energy contribution is aligned to its source-domain prototype, introducing an inductive bias that anchors fine-tuned representations to the pretrained structure, encouraging effective reuse of learned interactions and improving generalisation without restrictive assumptions on the target chemistry. We evaluate our method on the rMD17 benchmark using equivariant MACE and invariant SchNet across varying data budgets, and extend evaluation to the MACE-OFF foundation models on the SPICE dataset. Our approach consistently improves predictive accuracy in the low-data regime, reducing energy MAE by up to 18% over standard fine-tuning baselines.

==> tikz_files/neal_workflow.tikz <==
\documentclass[border=20pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
\usepackage{tikz}
\usepackage{fontawesome5}
\usetikzlibrary{
  arrows.meta,
  calc,
  positioning,
  shapes.geometric,
  shapes.misc,
  fit,
  backgrounds,
  shadows
}

% ── colour palette ──────────────────────────────────────────
\definecolor{srcblue}{HTML}{3B82F6}        
\definecolor{tgtgreen}{HTML}{10B981}       
\definecolor{protoviolet}{HTML}{8B5CF6}    
\definecolor{alignorange}{HTML}{F59E0B}    
\definecolor{modelgray}{HTML}{64748B}      
\definecolor{bgcard}{HTML}{F8FAFC}         
\definecolor{bordergray}{HTML}{CBD5E1}     

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    text=black,
    node distance=1.6cm and 1.4cm, 
    % ── node styles ─────────────────────────────────────────
    box/.style={
        draw=#1, top color=#1!3, bottom color=#1!12, rounded corners=10pt,
        minimum width=4.8cm, minimum height=2.0cm, text width=4.4cm, 
        align=center, line width=1.2pt,
        font=\sffamily\LARGE\bfseries, 
        drop shadow={opacity=0.15, shadow xshift=2pt, shadow yshift=-2pt}
    },
    smallBox/.style={
        draw=#1, top color=#1!3, bottom color=#1!12, rounded corners=8pt,
        minimum width=4.6cm, minimum height=2.0cm, text width=4.2cm, 
        align=center, line width=1pt,
        font=\sffamily\LARGE, 
        drop shadow={opacity=0.1, shadow xshift=1.5pt, shadow yshift=-1.5pt}
    },
    dataBox/.style={
        draw=#1, top color=#1!5, bottom color=#1!15, rounded corners=8pt,
        minimum width=4.8cm, minimum height=2.0cm, text width=4.4cm, 
        align=center, line width=1pt,
        font=\sffamily\LARGE\itshape, 
        drop shadow={opacity=0.15, shadow xshift=1.5pt, shadow yshift=-1.5pt}
    },
    lossBox/.style={
        draw=#1, top color=#1!8, bottom color=#1!20, rounded corners=10pt,
        minimum width=12.0cm, minimum height=2.4cm, text width=11.5cm, 
        align=center, line width=1.2pt,
        font=\sffamily\LARGE\bfseries, 
        drop shadow={opacity=0.15, shadow xshift=2pt, shadow yshift=-2pt}
    },
    cardBg/.style={
        fill=bgcard, draw=bordergray, rounded corners=16pt,
        line width=1pt, inner sep=24pt, 
        drop shadow={opacity=0.08, shadow xshift=3pt, shadow yshift=-3pt}
    },
    sectionLabel/.style={
        font=\sffamily\Huge\bfseries, text=black, align=left 
    },
    arr/.style={->, line width=1.8pt, color=#1, rounded corners=8pt},
    darr/.style={->, line width=1.8pt, color=#1, dashed, rounded corners=8pt},
    note/.style={font=\sffamily\Large, text=black, align=center} 
]

% =====================================================================
%  COLUMN 1: UNIVERSAL MODEL & SOURCE DATA START
% =====================================================================
% Foundation model takes the position where Target Data used to be
\node[box=modelgray] (UM) at (0, 2.0) {\faCogs\\Foundation Model};

% Source data is anchored exactly above it, shifted up to prevent overlap
\node[dataBox=srcblue] (srcData) at (0, 8.0) {\faDatabase\ \textbf{Source Data Subset} $\boldsymbol{\mathcal{D}'_s}$};

% =====================================================================
%  TOP TIER – PROTOTYPE EXTRACTION 
% =====================================================================
\node[box=protoviolet, right=of srcData] (extractLatent) {\faProjectDiagram\ Extract\\Latents};
\node[smallBox=protoviolet, right=of extractLatent] (pca) {{\Large\textbf{Dimensionality\\[-2pt]Reduction (PCA)}}};
\node[smallBox=protoviolet, right=of pca] (gmm) {{\Large\textbf{Clustering\\[-2pt](GMM)}}};
\node[smallBox=protoviolet, right=of gmm] (intProto) {\faLayerGroup\ \textbf{Interaction\\Prototypes}};
\node[smallBox=protoviolet, right=of intProto] (engProto) {\faBolt\ \textbf{Energy\\Prototypes}};

\node[sectionLabel, above=0.6cm of srcData.north west, anchor=south west] 
    (protoTitle) {\faIcon{cubes}\ Prototype Extraction};
\begin{scope}[on background layer]
    \node[cardBg, fit=(protoTitle)(srcData)(engProto)] (protoCard) {};
\end{scope}

% =====================================================================
%  MIDDLE TIER – TARGET ALIGNMENT
% =====================================================================
% The target alignment sequence flows out to the right of the Foundation Model
\node[dataBox=tgtgreen, right=of UM] (tgtData) {\faDatabase\ \textbf{Target Data}\\$\boldsymbol{\mathcal{D}_t}$};

% FIX: We force these nodes to share the X coordinate of their counterparts above 
% but keep the Y coordinate of the tgtData node.
\node[box=tgtgreen] (fwdTarget) at (pca |- tgtData) {\faPlayCircle\ Forward\\Pass};
\node[smallBox=tgtgreen] (tgtPca) at (gmm |- tgtData) {{\Large\textbf{Dimensionality\\[-2pt]Reduction (PCA)}}};
\node[smallBox=tgtgreen] (matchProto) at (intProto |- tgtData) {\faObjectGroup\ \textbf{Closest Prototype Match ($\boldsymbol{d_M}$)}};

\node[sectionLabel, above=0.6cm of tgtData.north west, anchor=south west] 
    (alignTitle) {\faIcon{sliders-h}\ Prototype Assignment};
\begin{scope}[on background layer]
    % Background bubble tightly fits only the alignment track now
    \node[cardBg, fit=(alignTitle)(tgtData)(matchProto)] (alignCard) {};
\end{scope}

% =====================================================================
%  BOTTOM TIER – LOSS & OUTPUT
% =====================================================================
% Positioned slightly to the right to ensure all routing arrows have enough horizontal space to render properly
\node[lossBox=alignorange] (combinedLoss) at ($(fwdTarget)!0.25!(tgtPca) - (0, 5.5cm)$) 
    {\faBalanceScale\ Joint Loss\\[8pt]
    $\mathcal{L}_{\text{Total}} = \mathcal{L}_{\text{Vanilla}}  + \mathcal{\lambda_{\text{NEAL}}}\,\mathcal{L}_{\text{NEAL}}$};

\node[box=tgtgreen, minimum width=10.0cm, text width=9.5cm, below=1.5cm of combinedLoss] (output) 
    {\faRocket\ Fine-Tuned Model}; 

% =====================================================================
%  REDESIGNED LATENT SPACE INSET SCHEMATIC
% =====================================================================
% Positioned next to the joint loss objective
\node[cardBg, minimum width=8.5cm, minimum height=6.5cm] (schematic) at ([xshift=1.2cm]matchProto |- combinedLoss) {};

\begin{scope}
    % Title
    \node[font=\sffamily\fontsize{24}{28}\selectfont\bfseries, text=black, anchor=north, yshift=-6pt] at (schematic.north) {\LARGE Prototype Alignment}; 

    % Subtle Grid & Axes 
    \draw[step=0.6cm, modelgray!15, very thin] ([shift={(-3.6cm, -2.4cm)}]schematic.center) grid ([shift={(3.6cm, 1.8cm)}]schematic.center);
    \draw[->, modelgray!60, thick] ([shift={(-3.4cm, -2.2cm)}]schematic.center) -- ([shift={(3.4cm, -2.2cm)}]schematic.center) node[right, font=\Large\sffamily] {};
    \draw[->, modelgray!60, thick] ([shift={(-3.2cm, -2.4cm)}]schematic.center) -- ([shift={(-3.2cm, 1.8cm)}]schematic.center) node[above, font=\Large\sffamily] {};

    % Source GMM Cluster (represented as contour map)
    \coordinate (muCenter) at ([shift={(-1.0cm, 0.6cm)}]schematic.center);
    \fill[protoviolet!10] (muCenter) ellipse (1.8cm and 0.9cm);
    \fill[protoviolet!25] (muCenter) ellipse (1.2cm and 0.6cm);
    \fill[protoviolet!45] (muCenter) ellipse (0.6cm and 0.3cm);
    \fill[protoviolet] (muCenter) circle (4pt) node[above left, font=\LARGE\sffamily, text=black, align=center] { {\Large(Source)}\\$\boldsymbol{\mu}_E, \boldsymbol{\Sigma}_E$ }; 

    % Second smaller cluster to imply "Mixture"
    \coordinate (muCenter2) at ([shift={(1.8cm, 0.8cm)}]schematic.center);
    \fill[protoviolet!10] (muCenter2) ellipse (0.9cm and 0.45cm);
    \fill[protoviolet!25] (muCenter2) ellipse (0.5cm and 0.25cm);
    \fill[protoviolet] (muCenter2) circle (3.5pt);

    % Target Data Point
    \coordinate (targetPoint) at ([shift={(1.8cm, -0.6cm)}]schematic.center);
    \fill[tgtgreen] (targetPoint) circle (5pt) node[right, font=\LARGE\sffamily, text=black, align=left, xshift=4pt] {$\mathbf{e}_j$\\ {\Large (Target)}}; 

    % Extra scattered target points
    \fill[tgtgreen!60] ([shift={(1.2cm, -1.4cm)}]schematic.center) circle (4pt);
    \fill[tgtgreen!60] ([shift={(2.5cm, -1.6cm)}]schematic.center) circle (4pt);
    \fill[tgtgreen!60] ([shift={(2.8cm, -0.4cm)}]schematic.center) circle (4pt);

    % The Alignment Action (Distance Minimization Arrow)
    \draw[->, alignorange, line width=2.5pt] (targetPoint) -- (muCenter) 
        node[midway, sloped, above, font=\large\bfseries\sffamily, text=black, inner sep=4pt] {Minimize $d_M$}; 
\end{scope}

% Visual link from the match node to the schematic dropping downwards
\draw[darr=modelgray] (matchProto.south) -- ([xshift=-1.2cm]schematic.north);

% =====================================================================
%  ROUTING & ARROWS
% =====================================================================

% 1. Foundation Model to Domains
\draw[arr=modelgray] (UM.north) -- (srcData.south);
\draw[arr=modelgray] (UM.east) -- (tgtData.west);

% 2. Top track horizontal flow
\draw[arr=srcblue] (srcData.east) -- (extractLatent.west);
\draw[arr=protoviolet] (extractLatent.east) -- (pca.west);
\draw[arr=protoviolet] (pca.east) -- (gmm.west);
\draw[arr=protoviolet] (gmm.east) -- (intProto.west);
\draw[arr=protoviolet] (intProto.east) -- (engProto.west);

% 3. Middle track horizontal flow
\draw[arr=tgtgreen] (tgtData.east) -- (fwdTarget.west);
\draw[arr=tgtgreen] (fwdTarget.east) -- (tgtPca.west) 
    node[midway, above, note, yshift=10pt] {\textbf{latents} \\ $\mathbf{h}_j$};
\draw[arr=tgtgreen] (tgtPca.east) -- (matchProto.west);

% 4. Vertical alignment / Prototypes dropping into Target track
\draw[darr=protoviolet] (intProto.south) -- (matchProto.north)
    node[midway, right, note] { $\boldsymbol{\mu}_I, \boldsymbol{\Sigma}_I$};

% 5. Convergence into Joint Loss
% Routes the prototype NEAL loss safely downwards
\draw[arr=alignorange] (matchProto.west) -- ++(-1.2, 0) |- (combinedLoss.east)
    node[pos=0.85, below, note, xshift=15pt] {$\mathcal{L}_{\text{NEAL}}$};

\draw[arr=tgtgreen] (tgtData.south) |- (combinedLoss.west)
    node[near end, below, note, xshift=-5pt] {\textbf{target}\\\textbf{labels}};

% 6. Final output
\draw[arr=alignorange, line width=2.5pt] (combinedLoss.south) -- (output.north);

\end{tikzpicture}
\end{document}
